The computational capacity of the Logistic family

Viewing computing machines as symbolic dynamical systems is a powerful idea which has led to many important results. However, the standard setting of symbolic Turing dynamics is not well suited for studying questions of typicality, genericity, or robustness. Such natural questions, for example, as "what is the computational power of a typical computer program?", "how common is poly-time computability", or "how common is universal computation among all algorithms?" require a different approach. In this paper we develop a suitable general framework of viewing families of dynamical systems as computing devices. We study a specific class of such devices given by the logistic family, and give the answers to the above questions in this setting.

==> logistic_orbit_adds_ten_tikz.tex <==


\definecolor{gcurve}{HTML}{7B68EE}
\definecolor{leftfill}{HTML}{F2B66D}
\definecolor{rightfill}{HTML}{6FA8DC}
\definecolor{leftorbit}{HTML}{D97904}
\definecolor{rightorbit}{HTML}{1F77B4}
\definecolor{leftmark}{HTML}{8A5300}
\definecolor{rightmark}{HTML}{1D5F99}
\definecolor{purpleann}{HTML}{5D52BA}

\pgfmathsetmacro{\astar}{3.856800652477765}
\pgfmathsetmacro{\crit}{0.5}

\pgfmathdeclarefunction{fa}{1}{%
  \pgfmathparse{\astar*#1*(1-#1)}%
}
\pgfmathdeclarefunction{ga}{1}{%
  \pgfmathparse{\astar*(\astar*(\astar*#1*(1-#1))*(1-\astar*#1*(1-#1)))*(1-\astar*(\astar*#1*(1-#1))*(1-\astar*#1*(1-#1)))}%
}
\pgfmathsetmacro{\betapcoord}{ga(\crit)}
\pgfmathsetmacro{\betacoord}{ga(\betapcoord)}

\scalebox{0.85}{
\begin{tikzpicture}[
  orbit arrow/.style={-{Stealth[length=1.8mm]}, line width=0.55pt},
  g arrow/.style={-{Stealth[length=1.8mm]}, draw=gcurve, line width=0.65pt, opacity=0.70}
]
\begin{axis}[
  width=12.4cm,
  height=9.4cm,
  xmin=0, xmax=1,
  ymin=0, ymax=1.04,
  axis lines=left,
  xlabel={$x$},
  ylabel={$f_a(x)$},
  xlabel style={yshift=-1.4em},
  ylabel style={rotate=-90, at={(axis description cs:-0.095,1.03)}, anchor=south},
  title={Logistic map, third iterate, and three-step orbit portraits},
  title style={font=\small},
  xtick={0,1},
  xticklabels={$0$,$1$},
  ytick={0,1},
  yticklabels={$0$,$1$},
  tick label style={font=\small},
  label style={font=\small},
  legend style={
    at={(0.98,-0.10)},
    anchor=south east,
    font=\scriptsize,
    draw=gray!35,
    fill=white,
    fill opacity=0.92,
    text opacity=1
  },
  clip=false,
]

% The two return branches around the critical point.
\path[fill=leftfill, opacity=0.18]
  (axis cs:\betapcoord,0) rectangle (axis cs:\crit,1.04);
\path[fill=rightfill, opacity=0.17]
  (axis cs:\crit,0) rectangle (axis cs:\betacoord,1.04);

\draw[gray!60, dashed, line width=0.5pt]
  (axis cs:0,0) -- (axis cs:1,1);
\draw[gray!65, dotted, line width=0.55pt]
  (axis cs:\crit,0) -- (axis cs:\crit,1.04);
\draw[gray!65, dotted, line width=0.55pt]
  (axis cs:0,\crit) -- (axis cs:1,\crit);
\draw[leftmark, opacity=0.85, line width=0.45pt]
  (axis cs:\betapcoord,0) -- (axis cs:\betapcoord,1.04);
\draw[rightmark, opacity=0.85, line width=0.45pt]
  (axis cs:\betacoord,0) -- (axis cs:\betacoord,1.04);

\addplot[domain=0:1, samples=260, draw=gcurve, line width=0.75pt, opacity=0.42]
  {ga(x)};
\addlegendentry{$g_a(x)=f_a^3(x)$}

\addplot[domain=0:1, samples=260, draw=black, line width=0.9pt]
  {fa(x)};
\addlegendentry{$f_a(x)=a x(1-x)$}

\addplot[domain=0:1, samples=2, draw=gray!65, dashed, line width=0.5pt]
  {x};
\addlegendentry{$y=x$}

% Axis labels for the endpoints of the return interval.
\node[anchor=north, font=\scriptsize, text=leftmark]
  at (axis cs:\betapcoord,-0.055) {$\beta_a'$};
\node[anchor=north, font=\scriptsize, text=gray!55!black]
  at (axis cs:\crit,-0.055) {$c$};
\node[anchor=north, font=\scriptsize, text=rightmark]
  at (axis cs:\betacoord,-0.055) {$\beta_a$};
\node[anchor=east, font=\scriptsize, text=leftmark]
  at (axis cs:-0.035,\betapcoord) {$\beta_a'$};
\node[anchor=east, font=\scriptsize, text=gray!55!black]
  at (axis cs:-0.035,\crit) {$c$};
\node[anchor=east, font=\scriptsize, text=rightmark]
  at (axis cs:-0.035,\betacoord) {$\beta_a$};
\draw[leftmark, opacity=0.55, line width=0.35pt]
  (axis cs:\betapcoord,0) -- (axis cs:\betapcoord,-0.02);
\draw[rightmark, opacity=0.55, line width=0.35pt]
  (axis cs:\betacoord,0) -- (axis cs:\betacoord,-0.02);

\node[font=\small, text=leftmark]
  at (axis cs:0.472549532150440,0.055) {$L_a$};
\node[font=\small, text=rightmark]
  at (axis cs:0.527450467849561,0.055) {$R_a$};

% Representative three-step f_a-orbits starting in the two return branches.
\draw[orbit arrow, draw=leftorbit]
  (axis cs:0.480784672505,0) -- (axis cs:0.480784672505,0.962776121201);
\draw[orbit arrow, draw=leftorbit]
  (axis cs:0.480784672505,0.962776121201) -- (axis cs:0.962776121201,0.962776121201);
\draw[orbit arrow, draw=leftorbit]
  (axis cs:0.962776121201,0.962776121201) -- (axis cs:0.962776121201,0.138221030899);
\draw[orbit arrow, draw=leftorbit]
  (axis cs:0.962776121201,0.138221030899) -- (axis cs:0.138221030899,0.138221030899);
\draw[orbit arrow, draw=leftorbit]
  (axis cs:0.138221030899,0.138221030899) -- (axis cs:0.138221030899,0.459406579806);
\draw[orbit arrow, draw=leftorbit]
  (axis cs:0.138221030899,0.459406579806) -- (axis cs:0.459406579806,0.459406579806);

\foreach \x/\y in {
  0.480784672505/0,
  0.962776121201/0.962776121201,
  0.138221030899/0.138221030899,
  0.459406579806/0.459406579806}
  \addplot[only marks, mark=*, mark size=1.25pt, draw=leftorbit, fill=leftorbit] coordinates {(\x,\y)};

\draw[orbit arrow, draw=rightorbit]
  (axis cs:0.545018767273,0) -- (axis cs:0.545018767273,0.956383626093);
\draw[orbit arrow, draw=rightorbit]
  (axis cs:0.545018767273,0.956383626093) -- (axis cs:0.956383626093,0.956383626093);
\draw[orbit arrow, draw=rightorbit]
  (axis cs:0.956383626093,0.956383626093) -- (axis cs:0.956383626093,0.160882527783);
\draw[orbit arrow, draw=rightorbit]
  (axis cs:0.956383626093,0.160882527783) -- (axis cs:0.160882527783,0.160882527783);
\draw[orbit arrow, draw=rightorbit]
  (axis cs:0.160882527783,0.160882527783) -- (axis cs:0.160882527783,0.520665542740);
\draw[orbit arrow, draw=rightorbit]
  (axis cs:0.160882527783,0.520665542740) -- (axis cs:0.520665542740,0.520665542740);

\foreach \x/\y in {
  0.545018767273/0,
  0.956383626093/0.956383626093,
  0.160882527783/0.160882527783,
  0.520665542740/0.520665542740}
  \addplot[only marks, mark=*, mark size=1.25pt, draw=rightorbit, fill=rightorbit] coordinates {(\x,\y)};

% Critical orbit under g_a=f_a^3.
\draw[g arrow] (axis cs:\crit,0.02) -- (axis cs:\crit,\betapcoord);
\draw[g arrow] (axis cs:\crit,\betapcoord) -- (axis cs:\betapcoord,\betapcoord);
\draw[g arrow] (axis cs:\betapcoord,\betapcoord) -- (axis cs:\betapcoord,\betacoord);
\draw[g arrow] (axis cs:\betapcoord,\betacoord) -- (axis cs:\betacoord,\betacoord);
\foreach \x/\y in {
  \crit/\betapcoord,
  \betapcoord/\betapcoord,
  \betapcoord/\betacoord,
  \betacoord/\betacoord}
  \addplot[only marks, mark=*, mark size=1.45pt, draw=gcurve, fill=gcurve, opacity=0.82] coordinates {(\x,\y)};

\node[
  anchor=west,
  align=left,
  font=\scriptsize,
  text=purpleann,
  fill=white,
  draw=gray!35,
  rounded corners=1.5pt,
  inner sep=2.2pt,
  fill opacity=0.90,
  text opacity=1
] (critlabel) at (axis cs:0.61,0.40)
  {critical orbit under $g_a$:\\[-1pt]$c\mapsto\beta_a'\mapsto\beta_a$};
\draw[-{Stealth[length=1.7mm]}, draw=gcurve, line width=0.45pt, opacity=0.75]
  (critlabel.west) -- (axis cs:\betapcoord,\betapcoord);

\node[anchor=west, font=\scriptsize, text=purpleann]
  (gbetap) at (axis cs:0.08,0.69) {$g_a(\beta_a')=\beta_a$};
\draw[-{Stealth[length=1.7mm]}, draw=gcurve, line width=0.5pt, opacity=0.75]
  (gbetap.east) -- (axis cs:\betapcoord,\betacoord);

\node[anchor=west, font=\scriptsize, text=purpleann]
  (gbeta) at (axis cs:0.65,0.895) {$g_a(\beta_a)=\beta_a$};
\draw[-{Stealth[length=1.7mm]}, draw=gcurve, line width=0.5pt, opacity=0.75]
  (gbeta.south west) -- (axis cs:\betacoord,\betacoord);

\node[
  anchor=north west,
  font=\scriptsize,
  fill=white,
  draw=gray!35,
  rounded corners=1.5pt,
  inner xsep=5pt,
  inner ysep=5pt
] at (rel axis cs:0.03,0.965) {$a_\ast\approx 3.856800652478$};

\end{axis}
\end{tikzpicture}
}


==> logistic_prefix_landing_tikz.tex <==


\definecolor{orbitpurple}{HTML}{6F5BD6}
\definecolor{leftfill}{HTML}{F2B66D}
\definecolor{rightfill}{HTML}{6FA8DC}
\definecolor{leftmark}{HTML}{D97904}
\definecolor{rightmark}{HTML}{1F77B4}
\definecolor{darkpurple}{HTML}{4F46AD}

\pgfmathsetmacro{\betapcoord}{0.445097046922302}
\pgfmathsetmacro{\crit}{0.5}
\pgfmathsetmacro{\betacoord}{0.554902953077698}
\pgfmathsetmacro{\midcoord}{0.5*(\betapcoord+\betacoord)}
\pgfmathsetmacro{\symbolheight}{0.812}


\scalebox{0.85}{
\begin{tikzpicture}
\begin{axis}[
  width=12.6cm,
  height=7.1cm,
  xmin=-0.35, xmax=10.8,
  ymin=0.425, ymax=0.855,
  axis lines=left,
  xlabel={$g_a$-time $m$},
  ylabel={$g_a^m(c)$},
  title={Critical orbit producing $\rho_g=0\,1^8$},
  title style={font=\small},
  tick label style={font=\small},
  label style={font=\small},
  xtick={0,1,2,3,4,5,6,7,8,9,10},
  clip=false,
]

% The return interval I_a and its two sides.
\path[fill=gray!60, opacity=0.24]
  (axis cs:-0.35,\betapcoord) rectangle (axis cs:10.8,\betacoord);
\path[fill=leftfill, opacity=0.15]
  (axis cs:-0.35,\betapcoord) rectangle (axis cs:10.8,\crit);
\path[fill=rightfill, opacity=0.14]
  (axis cs:-0.35,\crit) rectangle (axis cs:10.8,\betacoord);

\draw[leftmark, opacity=0.75, line width=0.45pt]
  (axis cs:-0.35,\betapcoord) -- (axis cs:10.8,\betapcoord);
\draw[gray!55, dotted, line width=0.55pt]
  (axis cs:-0.35,\crit) -- (axis cs:10.8,\crit);
\draw[rightmark, opacity=0.75, line width=0.45pt]
  (axis cs:-0.35,\betacoord) -- (axis cs:10.8,\betacoord);

\node[anchor=east, font=\scriptsize, text=leftmark]
  at (axis cs:-0.25,\betapcoord) {$\beta_a'$};
\node[anchor=east, font=\scriptsize, text=gray!55!black]
  at (axis cs:-0.25,\crit) {$c$};
\node[anchor=east, font=\scriptsize, text=rightmark]
  at (axis cs:-0.25,\betacoord) {$\beta_a$};
\node[anchor=west, font=\small]
  at (axis cs:10.62,\midcoord) {$I_a$};

% Critical orbit of c under g_a.
\addplot[
  draw=orbitpurple,
  line width=0.85pt,
  mark=*,
  mark size=1.55pt,
  mark options={draw=orbitpurple, fill=orbitpurple}
] coordinates {
  (0,0.500000000000)
  (1,0.445092408343)
  (2,0.554920186152)
  (3,0.554966981887)
  (4,0.555140920456)
  (5,0.555788352152)
  (6,0.558210685394)
  (7,0.567443778782)
  (8,0.604849887513)
  (9,0.774144656300)
  (10,0.499878620854)
};

% Symbol boxes for the itinerary prefix after the initial point c.
\node[
  anchor=center,
  font=\scriptsize,
  text=leftmark,
  fill=white,
  draw=leftmark,
  rounded corners=1.5pt,
  inner xsep=2.8pt,
  inner ysep=1.8pt
] at (axis cs:1,\symbolheight) {$0$};

\node[
  anchor=center,
  font=\scriptsize,
  text=rightmark,
  fill=white,
  draw=rightmark,
  rounded corners=1.5pt,
  inner xsep=2.8pt,
  inner ysep=1.8pt
] at (axis cs:2,\symbolheight) {$1$};
\node[
  anchor=center,
  font=\scriptsize,
  text=rightmark,
  fill=white,
  draw=rightmark,
  rounded corners=1.5pt,
  inner xsep=2.8pt,
  inner ysep=1.8pt
] at (axis cs:3,\symbolheight) {$1$};
\node[
  anchor=center,
  font=\scriptsize,
  text=rightmark,
  fill=white,
  draw=rightmark,
  rounded corners=1.5pt,
  inner xsep=2.8pt,
  inner ysep=1.8pt
] at (axis cs:4,\symbolheight) {$1$};
\node[
  anchor=center,
  font=\scriptsize,
  text=rightmark,
  fill=white,
  draw=rightmark,
  rounded corners=1.5pt,
  inner xsep=2.8pt,
  inner ysep=1.8pt
] at (axis cs:5,\symbolheight) {$1$};
\node[
  anchor=center,
  font=\scriptsize,
  text=rightmark,
  fill=white,
  draw=rightmark,
  rounded corners=1.5pt,
  inner xsep=2.8pt,
  inner ysep=1.8pt
] at (axis cs:6,\symbolheight) {$1$};
\node[
  anchor=center,
  font=\scriptsize,
  text=rightmark,
  fill=white,
  draw=rightmark,
  rounded corners=1.5pt,
  inner xsep=2.8pt,
  inner ysep=1.8pt
] at (axis cs:7,\symbolheight) {$1$};
\node[
  anchor=center,
  font=\scriptsize,
  text=rightmark,
  fill=white,
  draw=rightmark,
  rounded corners=1.5pt,
  inner xsep=2.8pt,
  inner ysep=1.8pt
] at (axis cs:8,\symbolheight) {$1$};
\node[
  anchor=center,
  font=\scriptsize,
  text=rightmark,
  fill=white,
  draw=rightmark,
  rounded corners=1.5pt,
  inner xsep=2.8pt,
  inner ysep=1.8pt
] at (axis cs:9,\symbolheight) {$1$};

\node[
  anchor=west,
  align=left,
  font=\scriptsize,
  fill=white,
  draw=gray!35,
  rounded corners=1.5pt,
  inner sep=2.5pt,
  fill opacity=0.92,
  text opacity=1
] (landinglabel) at (axis cs:8.40,0.665)
  {$\xi_M(a)=g_a^{M+2}(c)\in I_a$};
\draw[-{Stealth[length=1.8mm]}, draw=orbitpurple, line width=0.55pt]
  (landinglabel.east) -- (axis cs:10,0.499878620854);

\node[
  anchor=west,
  font=\scriptsize,
  text=darkpurple
] (shadowlabel) at (axis cs:4.35,0.595)
  {orbit shadows the repelling fixed point};
\draw[-{Stealth[length=1.8mm]}, draw=orbitpurple, line width=0.55pt, opacity=0.80]
  (shadowlabel.west) -- (axis cs:3.2,0.5556);

\end{axis}
\end{tikzpicture}
}
